Asymptotic analysis for the Generalized Relativistic Langevin Equation

In this paper, we study a non-Markovian generalized relativistic Langevin equation (GRLE). We show that when the memory kernel is a sum of exponentials, the GRLE is equivalent to a Markovian system with added variables. We establish the well-posedness and polynomial ergodicity, obtaining an algebraic rate of convergence to the unique Gibbs distribution. From the Markovian GRLE, we recover the relativistic underdamped Langevin dynamics in a small-noise limit, as well as the classical (non-relativistic) generalized Langevin dynamics in the Newtonian limit.

==> diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,635); %set diagram left start at 0, and has height of 635

%Shape: Rectangle [id:dp91247253414051] 
\draw   (101.67,188.67) -- (211.58,188.67) -- (211.58,288.58) -- (101.67,288.58) -- cycle ;

%Shape: Rectangle [id:dp9170117489743762] 
\draw   (448.66,189.17) -- (558.57,189.17) -- (558.57,289.08) -- (448.66,289.08) -- cycle ;

%Shape: Rectangle [id:dp3875735239111622] 
\draw   (101.17,349.42) -- (211.08,349.42) -- (211.08,449.33) -- (101.17,449.33) -- cycle ;
%Shape: Rectangle [id:dp6807124887565058] 
\draw   (448.66,349.42) -- (558.57,349.42) -- (558.57,449.33) -- (448.66,449.33) -- cycle ;

%Straight Lines [id:da3514905158715508] 
\draw    (211,241) -- (447,241) ;
\draw [shift={(449,241)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8237865224488149] 
\draw    (211.5,400.5) -- (447,400.5) ;
\draw [shift={(449,400.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02390485126307773] 
\draw    (155.5,289) -- (155.5,347) ;
\draw [shift={(155.5,349)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da324012622367965] 
\draw    (507.5,289) -- (507.5,347) ;
\draw [shift={(507.5,349)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp650615017728317] 
\draw  [draw opacity=0] (1,170) -- (658,170) -- (658,469) -- (1,469) -- cycle ;

% Text Node
\draw (466.61,209.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.47pt}\setlength\topsep{0pt}
\begin{center}
Relativistic\\Langevin\\Equation
\end{center}

\end{minipage}};
% Text Node
\draw (472.11,380.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.13pt}\setlength\topsep{0pt}
\begin{center}
Langevin\\Equation
\end{center}

\end{minipage}};
% Text Node
\draw (114.63,369.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.73pt}\setlength\topsep{0pt}
\begin{center}
Generalized\\Langevin\\Equation
\end{center}

\end{minipage}};
% Text Node
\draw (102,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c\rightarrow \infty $};
% Text Node
\draw (454.5,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c\rightarrow \infty $};
% Text Node
\draw (314.75,213.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon \rightarrow 0$};
% Text Node
\draw (314.75,373.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon \rightarrow 0$};
% Text Node
\draw (165.5,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {Theorem \ref{relativisticnewtonianlimit}};
% Text Node
\draw (518,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cite[Theorem 2.6]{duong_trend_2024}};
% Text Node
\draw (280.75,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {Theorem \ref{relativisticwhitenoiselimit}

% \begin{minipage}[lt]{45.82pt}\setlength\topsep{0pt}
% \begin{center}
% Theorem \ref{relativisticwhitenoiselimit}
% \end{center}

% \end{minipage}
};
% Text Node
\draw (270.75,413) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cite[Theorem 2.6]{ottobre_asymptotic_2011}
% \begin{minipage}[lt]{45.82pt}\setlength\topsep{0pt}
% \begin{center}
% \cite[Theorem 2.6]{ottobre_asymptotic_2011}
% \end{center}
% \end{minipage}
};
% Text Node
\draw (115.13,198.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.73pt}\setlength\topsep{0pt}
\begin{center}
Generalized\\Relativistic\\Langevin\\Equation
\end{center}

\end{minipage}};


\end{tikzpicture}

